A Constraint Programming Approach to Simultaneous Task Allocation and Motion Scheduling for Industrial Dual-Arm Manipulation Tasks

Modern lightweight dual-arm robots bring the physical capabilities to quickly take over tasks at typical industrial workplaces designed for workers. In times of mass-customization, low setup times including the instructing/specifying of new tasks are crucial to stay competitive. We propose a constraint programming approach to simultaneous task allocation and motion scheduling for such industrial manipulation and assembly tasks. The proposed approach covers dual-arm and even multi-arm robots as well as connected machines. The key concept are Ordered Visiting Constraints, a descriptive and extensible model to specify such tasks with their spatiotemporal requirements and task-specific combinatorial or ordering constraints. Our solver integrates such task models and robot motion models into constraint optimization problems and solves them efficiently using various heuristics to produce makespan-optimized robot programs. The proposed task model is robot independent and thus can easily be deployed to other robotic platforms. Flexibility and portability of our proposed model is validated through several experiments on different simulated robot platforms. We benchmarked our search strategy against a general-purpose heuristic. For large manipulation tasks with 200 objects, our solver implemented using Google's Operations Research tools and ROS requires less than a minute to compute usable plans.

==> images/best_q_vs_nr_picks_per_arm_per_budget_normalized.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.554968in}{1.906365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.554968in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.554968in}{1.906365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.906365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{1.753603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.560802in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025802in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.800802in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575802in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.350802in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.955802in,y=0.234413in,,top]{\rmfamily\fontsize{8.000000}{12.000000}\selectfont Problem size [parts]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.468842in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{0.829603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=0.776842in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{1.137603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.084842in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{1.445603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.392842in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560802in}{1.753603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289968in,y=1.700842in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=1.137603in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{12.000000}\selectfont Norm. Makespan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550802in}{1.491051in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{1.405429in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{1.223225in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{1.273577in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{1.317853in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.852179in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.022737in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{1.317100in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{1.328376in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{1.264476in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{1.240270in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{1.187035in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{1.203704in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.263848in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.423762in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.976216in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{1.256540in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{1.413837in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{1.179723in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{1.027090in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{1.241827in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.131860in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{1.208955in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{1.110547in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{1.140260in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{1.137964in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{1.161718in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{2.451802in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{1.262437in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{1.299901in}}%
\pgfpathlineto{\pgfqpoint{2.575802in}{1.336122in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.924208in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{2.761802in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.194569in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.854802in}{0.961002in}}%
\pgfpathlineto{\pgfqpoint{2.885802in}{1.021964in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{2.947802in}{1.170207in}}%
\pgfpathlineto{\pgfqpoint{2.978802in}{1.138696in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.104271in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{3.195802in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{3.319802in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{1.177200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550802in}{0.694721in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{0.682299in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.723765in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{0.851235in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.836603in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{0.779464in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.921204in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.798218in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{0.998559in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{1.062578in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{1.084369in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.112714in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{1.219441in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.423762in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.970533in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.978835in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{1.190088in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.166885in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{1.179723in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{1.286538in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{0.952754in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.131860in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{1.130468in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.944990in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{1.963899in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.010750in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{1.222390in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.037403in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{1.110547in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{1.140260in}}%
\pgfpathlineto{\pgfqpoint{2.242653in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.380752in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{2.430367in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.538556in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{1.299901in}}%
\pgfpathlineto{\pgfqpoint{2.551047in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.598336in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.615267in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.722666in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.815484in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.832119in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.907915in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{2.925689in}{1.763603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550802in}{0.598248in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.712003in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{0.806431in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{0.918304in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{0.751519in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{0.842015in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{0.925497in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.836240in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.103142in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.913187in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{1.038588in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.026833in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{0.922997in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.898173in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.451802in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.575802in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{1.073127in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{2.761802in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.083884in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{2.832458in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{2.876665in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{2.885802in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{2.947802in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{2.978802in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{1.112342in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.104271in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{3.174482in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{3.218186in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{3.235417in}{1.763603in}}%
\pgfpathmoveto{\pgfqpoint{3.282706in}{1.763603in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{3.294897in}{1.763603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550802in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{0.615220in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{0.650534in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{0.806431in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{0.867628in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{0.842015in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.836240in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.830958in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.898173in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.451802in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{0.955502in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.575802in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.859913in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{2.761802in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{1.051527in}}%
\pgfpathlineto{\pgfqpoint{2.854802in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{2.885802in}{0.995556in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{2.947802in}{1.104306in}}%
\pgfpathlineto{\pgfqpoint{2.978802in}{0.946196in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{3.195802in}{1.055552in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{0.928744in}}%
\pgfpathlineto{\pgfqpoint{3.319802in}{1.159400in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{0.896823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552068in}{0.511603in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.533495in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.656003in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{0.540327in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.731603in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.650609in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{0.643371in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{0.789146in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.826670in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.786247in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.812266in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{0.806431in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.810591in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{0.829603in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{0.780863in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.746084in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.753502in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.871878in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{0.802755in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{0.858594in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.887997in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{0.937250in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.898173in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.815820in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.451802in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.575802in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.840013in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{2.761802in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{2.854802in}{0.913973in}}%
\pgfpathlineto{\pgfqpoint{2.885802in}{0.885755in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{0.868783in}}%
\pgfpathlineto{\pgfqpoint{2.947802in}{0.869144in}}%
\pgfpathlineto{\pgfqpoint{2.978802in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{0.919149in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{3.195802in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{3.319802in}{0.950104in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{0.896823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560802in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550802in}{0.530675in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{0.534995in}}%
\pgfpathlineto{\pgfqpoint{0.591802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.622802in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{0.653802in}{0.593710in}}%
\pgfpathlineto{\pgfqpoint{0.684802in}{0.540327in}}%
\pgfpathlineto{\pgfqpoint{0.715802in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.553855in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{0.598603in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.839802in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{0.870802in}{0.554230in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.932802in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{0.994802in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.664385in}}%
\pgfpathlineto{\pgfqpoint{1.056802in}{0.666431in}}%
\pgfpathlineto{\pgfqpoint{1.087802in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{0.664758in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.763663in}}%
\pgfpathlineto{\pgfqpoint{1.211802in}{0.675199in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{0.663757in}}%
\pgfpathlineto{\pgfqpoint{1.273802in}{0.723134in}}%
\pgfpathlineto{\pgfqpoint{1.304802in}{0.829603in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{0.746295in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{1.428802in}{0.753502in}}%
\pgfpathlineto{\pgfqpoint{1.459802in}{0.772190in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{0.860308in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{0.853760in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{0.785847in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{0.745352in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{0.874068in}}%
\pgfpathlineto{\pgfqpoint{1.707802in}{0.836185in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{1.769802in}{0.791692in}}%
\pgfpathlineto{\pgfqpoint{1.800802in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.789638in}}%
\pgfpathlineto{\pgfqpoint{1.862802in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.858228in}}%
\pgfpathlineto{\pgfqpoint{1.924802in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{1.955802in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{0.902740in}}%
\pgfpathlineto{\pgfqpoint{2.110802in}{0.814549in}}%
\pgfpathlineto{\pgfqpoint{2.141802in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{2.172802in}{0.664087in}}%
\pgfpathlineto{\pgfqpoint{2.203802in}{0.766777in}}%
\pgfpathlineto{\pgfqpoint{2.234802in}{0.829034in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.772650in}}%
\pgfpathlineto{\pgfqpoint{2.296802in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{0.772112in}}%
\pgfpathlineto{\pgfqpoint{2.358802in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{2.389802in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{2.420802in}{0.891480in}}%
\pgfpathlineto{\pgfqpoint{2.451802in}{0.833524in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{0.772437in}}%
\pgfpathlineto{\pgfqpoint{2.544802in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{2.575802in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{2.606802in}{0.962506in}}%
\pgfpathlineto{\pgfqpoint{2.637802in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.856988in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{2.761802in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{0.927449in}}%
\pgfpathlineto{\pgfqpoint{2.823802in}{0.995900in}}%
\pgfpathlineto{\pgfqpoint{2.854802in}{0.729370in}}%
\pgfpathlineto{\pgfqpoint{2.885802in}{0.812091in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{0.824166in}}%
\pgfpathlineto{\pgfqpoint{2.947802in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{2.978802in}{0.868376in}}%
\pgfpathlineto{\pgfqpoint{3.009802in}{0.783495in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{0.858956in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{0.836050in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{0.885260in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{3.164802in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{3.195802in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{3.226802in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{3.257802in}{0.918027in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{0.920134in}}%
\pgfpathlineto{\pgfqpoint{3.319802in}{0.942673in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{0.886153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.560802in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560802in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560802in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.350802in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619135in}{0.948330in}}%
\pgfpathlineto{\pgfqpoint{1.498391in}{0.948330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515058in}{0.948330in}}{\pgfqpoint{1.515058in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{1.515058in}{1.695270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.515058in}{1.711937in}}{\pgfqpoint{1.498391in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{0.619135in}{1.711937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602468in}{1.711937in}}{\pgfqpoint{0.602468in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{0.602468in}{0.964997in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.602468in}{0.948330in}}{\pgfqpoint{0.619135in}{0.948330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.644456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=1.615289in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont First Solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.522142in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.522142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=1.492975in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Budget: 10sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.398647in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.398647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=1.369481in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Budget: 30sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.275153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=1.245986in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Budget: 45sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.151658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=1.122492in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Budget: 60sec}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635802in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.028164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869135in,y=0.998997in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Best Solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/ttfs_vs_nr_picks_per_arm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.522213in}{1.936320in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.522213in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.522213in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.936320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528046in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{0.528046in}{1.753603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528046in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.528046in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993046in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.993046in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768046in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.768046in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543046in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.543046in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318046in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318046in,y=0.424381in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.923046in,y=0.234413in,,top]{\rmfamily\fontsize{8.000000}{12.000000}\selectfont Problem size [parts]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528046in}{0.576857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361379in,y=0.524096in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528046in}{0.934337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291935in,y=0.881576in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528046in}{1.291817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291935in,y=1.239055in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528046in}{1.649297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291935in,y=1.596535in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.236379in,y=1.137603in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{12.000000}\selectfont Computing Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528046in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518046in}{0.744617in}}%
\pgfpathlineto{\pgfqpoint{0.528046in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{0.559046in}{0.690461in}}%
\pgfpathlineto{\pgfqpoint{0.590046in}{0.609557in}}%
\pgfpathlineto{\pgfqpoint{0.621046in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{0.652046in}{0.639669in}}%
\pgfpathlineto{\pgfqpoint{0.683046in}{0.808935in}}%
\pgfpathlineto{\pgfqpoint{0.714046in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{0.745046in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.776046in}{0.960070in}}%
\pgfpathlineto{\pgfqpoint{0.807046in}{0.816194in}}%
\pgfpathlineto{\pgfqpoint{0.838046in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{0.869046in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.658542in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{0.660909in}}%
\pgfpathlineto{\pgfqpoint{0.962046in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{0.993046in}{0.625520in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.847547in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.626547in}}%
\pgfpathlineto{\pgfqpoint{1.086046in}{1.178605in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{1.303046in}{0.803102in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{1.396046in}{0.705941in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{0.850776in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.825543in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.520046in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{1.582046in}{0.695071in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{0.814276in}}%
\pgfpathlineto{\pgfqpoint{1.706046in}{0.785442in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{1.768046in}{0.954010in}}%
\pgfpathlineto{\pgfqpoint{1.799046in}{1.015637in}}%
\pgfpathlineto{\pgfqpoint{1.830046in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{1.861046in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{1.954046in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{1.985046in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.016046in}{1.361935in}}%
\pgfpathlineto{\pgfqpoint{2.047046in}{0.794610in}}%
\pgfpathlineto{\pgfqpoint{2.078046in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{2.109046in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.697603in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{2.326046in}{0.818878in}}%
\pgfpathlineto{\pgfqpoint{2.357046in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{2.388046in}{0.708517in}}%
\pgfpathlineto{\pgfqpoint{2.419046in}{0.734418in}}%
\pgfpathlineto{\pgfqpoint{2.450046in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{2.481046in}{1.053325in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{0.911653in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{0.875959in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{2.636046in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{2.667046in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{2.698046in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{2.729046in}{0.753665in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{0.892172in}}%
\pgfpathlineto{\pgfqpoint{2.791046in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{2.822046in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{2.884046in}{0.694956in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{2.977046in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{3.008046in}{0.983965in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{3.101046in}{1.292906in}}%
\pgfpathlineto{\pgfqpoint{3.132046in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{3.194046in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{3.225046in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{3.256046in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{3.287046in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.201176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528046in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.518046in}{0.590091in}}%
\pgfpathlineto{\pgfqpoint{0.528046in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{0.559046in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{0.590046in}{0.609557in}}%
\pgfpathlineto{\pgfqpoint{0.621046in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{0.652046in}{0.636633in}}%
\pgfpathlineto{\pgfqpoint{0.683046in}{0.592540in}}%
\pgfpathlineto{\pgfqpoint{0.714046in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.745046in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.776046in}{0.689660in}}%
\pgfpathlineto{\pgfqpoint{0.807046in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{0.838046in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{0.869046in}{0.648460in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{0.962046in}{0.607339in}}%
\pgfpathlineto{\pgfqpoint{0.993046in}{0.614619in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.616196in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.626547in}}%
\pgfpathlineto{\pgfqpoint{1.086046in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.620487in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{0.603767in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.639651in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{0.610597in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{0.626774in}}%
\pgfpathlineto{\pgfqpoint{1.303046in}{0.628971in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{0.665158in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{1.396046in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{0.645440in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.520046in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{1.582046in}{0.615196in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.650850in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{1.706046in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{1.768046in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{1.799046in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{1.830046in}{0.614402in}}%
\pgfpathlineto{\pgfqpoint{1.861046in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{1.954046in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.985046in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{2.016046in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{2.047046in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{2.078046in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{2.109046in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{0.697682in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{0.742995in}}%
\pgfpathlineto{\pgfqpoint{2.326046in}{0.721645in}}%
\pgfpathlineto{\pgfqpoint{2.357046in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{2.388046in}{0.708517in}}%
\pgfpathlineto{\pgfqpoint{2.419046in}{0.734418in}}%
\pgfpathlineto{\pgfqpoint{2.450046in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{2.481046in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{0.882980in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{2.636046in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{2.667046in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{2.698046in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{2.729046in}{0.753665in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.791046in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{2.822046in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{2.884046in}{0.694956in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{2.977046in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{3.008046in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{3.101046in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{3.132046in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{3.194046in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{3.225046in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{3.256046in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{3.287046in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.078229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528046in}{0.521603in}}{\pgfqpoint{2.790000in}{1.232000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518046in}{0.579779in}}%
\pgfpathlineto{\pgfqpoint{0.528046in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{0.559046in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{0.590046in}{0.580970in}}%
\pgfpathlineto{\pgfqpoint{0.621046in}{0.581881in}}%
\pgfpathlineto{\pgfqpoint{0.652046in}{0.582031in}}%
\pgfpathlineto{\pgfqpoint{0.683046in}{0.586004in}}%
\pgfpathlineto{\pgfqpoint{0.714046in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{0.745046in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{0.776046in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{0.807046in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{0.838046in}{0.594148in}}%
\pgfpathlineto{\pgfqpoint{0.869046in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{0.584099in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{0.586597in}}%
\pgfpathlineto{\pgfqpoint{0.962046in}{0.602750in}}%
\pgfpathlineto{\pgfqpoint{0.993046in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.592370in}}%
\pgfpathlineto{\pgfqpoint{1.086046in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.616032in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{0.591779in}}%
\pgfpathlineto{\pgfqpoint{1.179046in}{0.611116in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{0.596912in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{0.587809in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{0.626774in}}%
\pgfpathlineto{\pgfqpoint{1.303046in}{0.628971in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{1.396046in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{0.645440in}}%
\pgfpathlineto{\pgfqpoint{1.458046in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{1.489046in}{0.630398in}}%
\pgfpathlineto{\pgfqpoint{1.520046in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{1.582046in}{0.615196in}}%
\pgfpathlineto{\pgfqpoint{1.613046in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{1.644046in}{0.643618in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{0.632223in}}%
\pgfpathlineto{\pgfqpoint{1.706046in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{0.608878in}}%
\pgfpathlineto{\pgfqpoint{1.768046in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{1.799046in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{1.830046in}{0.614402in}}%
\pgfpathlineto{\pgfqpoint{1.861046in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{1.954046in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{1.985046in}{0.711893in}}%
\pgfpathlineto{\pgfqpoint{2.016046in}{0.684128in}}%
\pgfpathlineto{\pgfqpoint{2.047046in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{2.078046in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{2.109046in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{0.697682in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{2.233046in}{0.747895in}}%
\pgfpathlineto{\pgfqpoint{2.264046in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{0.742995in}}%
\pgfpathlineto{\pgfqpoint{2.326046in}{0.721645in}}%
\pgfpathlineto{\pgfqpoint{2.357046in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{2.388046in}{0.708517in}}%
\pgfpathlineto{\pgfqpoint{2.419046in}{0.734418in}}%
\pgfpathlineto{\pgfqpoint{2.450046in}{0.720922in}}%
\pgfpathlineto{\pgfqpoint{2.481046in}{0.906402in}}%
\pgfpathlineto{\pgfqpoint{2.512046in}{0.713406in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{0.723522in}}%
\pgfpathlineto{\pgfqpoint{2.574046in}{0.690359in}}%
\pgfpathlineto{\pgfqpoint{2.605046in}{0.752583in}}%
\pgfpathlineto{\pgfqpoint{2.636046in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{2.667046in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{2.698046in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{2.729046in}{0.753665in}}%
\pgfpathlineto{\pgfqpoint{2.760046in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.791046in}{0.711088in}}%
\pgfpathlineto{\pgfqpoint{2.822046in}{1.017679in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.938910in}}%
\pgfpathlineto{\pgfqpoint{2.884046in}{0.694956in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{0.734628in}}%
\pgfpathlineto{\pgfqpoint{2.946046in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{2.977046in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{3.008046in}{0.741930in}}%
\pgfpathlineto{\pgfqpoint{3.039046in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{0.807766in}}%
\pgfpathlineto{\pgfqpoint{3.101046in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{3.132046in}{0.962609in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.078300in}}%
\pgfpathlineto{\pgfqpoint{3.194046in}{0.767944in}}%
\pgfpathlineto{\pgfqpoint{3.225046in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{3.256046in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{3.287046in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.078229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528046in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.528046in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318046in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528046in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528046in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.318046in}{1.753603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428756in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{3.259713in}{1.319994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.276379in}{1.319994in}}{\pgfqpoint{3.276379in}{1.336660in}}%
\pgfpathlineto{\pgfqpoint{3.276379in}{1.695270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.276379in}{1.711937in}}{\pgfqpoint{3.259713in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{2.428756in}{1.711937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412089in}{1.711937in}}{\pgfqpoint{2.412089in}{1.695270in}}%
\pgfpathlineto{\pgfqpoint{2.412089in}{1.336660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.412089in}{1.319994in}}{\pgfqpoint{2.428756in}{1.319994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445422in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{2.612089in}{1.644456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.678756in,y=1.615289in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445422in}{1.522142in}}%
\pgfpathlineto{\pgfqpoint{2.612089in}{1.522142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.678756in,y=1.492975in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445422in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{2.612089in}{1.399828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.678756in,y=1.370661in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont First solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

